Endoscopic Depth Estimation Based on Deep Learning: A Survey

Endoscopic depth estimation is a critical technology for improving the safety and precision of minimally invasive surgery. It has attracted considerable attention from researchers in medical imaging, computer vision, and robotics. Over the past decade, a large number of methods have been developed. Despite the existence of several related surveys, a comprehensive overview focusing on recent deep learning-based techniques is still limited. This paper endeavors to bridge this gap by comprehensively reviewing the state-of-the-art literature. Specifically, we provide a thorough survey of the field from three key perspectives: data, methods, and applications. Firstly, at the data level, we describe the acquisition process of publicly available datasets. Secondly, at the methodological level, we introduce both monocular and stereo deep learning-based approaches for endoscopic depth estimation. Thirdly, at the application level, we identify the specific challenges and corresponding solutions for the clinical implementation of depth estimation technology, situated within concrete clinical scenarios. Finally, we outline potential directions for future research, such as domain adaptation, real-time implementation, and the synergistic fusion of depth information with sensor technologies, thereby providing a valuable starting point for researchers to engage with and advance the field toward clinical translation.

==> fig_tree.tex <==
% \documentclass[tikz]{standalone} 
% \usepackage{forest}
% ... 可能需要的其他宏包 ...

% \begin{document}
% \tikzstyle{leaf}=[draw=hiddendraw,
%     rounded corners, minimum height=1em,
%     fill=mygreen!40,text opacity=1, 
%     fill opacity=.5,  text=black,align=left,font=\scriptsize,
%     inner xsep=3pt,
%     inner ysep=1pt,
%     ]
% \tikzstyle{middle}=[draw=hiddendraw,
%     rounded corners, minimum height=1em,
%     fill=output-white!40,text opacity=1, 
%     fill opacity=.5,  text=black,align=center,font=\scriptsize,
%     inner xsep=7pt,
%     inner ysep=1pt,
%     ]
\begin{forest}
    for tree={
        forked edges,
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=middle,
        font=\scriptsize,
        rectangle,
        line width=0.2pt,
        draw = black!40,
        rounded corners=2pt,
        align=left,
        minimum width=2em, 
        s sep=6pt, 
        l sep=8pt,
        inner xsep = 2pt,
        inner ysep = 2pt,
        edge path={
          \noexpand\path [draw, \forestoption{edge}]
          (!u.parent anchor) -- ++(1.5mm,0) |- (.child anchor) \forestoption{edge label};},
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
        font=\linespread{1}\selectfont,
    },
    where level=1{font=\normalsize,fill=blue!0}{},
    where level=2{font=\normalsize,fill=pink!0}{},
    where level=3{font=\normalsize,fill=green!0}{},
    where level=4{font=\normalsize,fill=mygreen!5}{},
    where level=5{font=\normalsize,fill=mygreen!5}{},
    where level=6{font=\normalsize,fill=mygreen!5}{},
    [\textbf{Challenges}, ver, color=mycolor_0, fill=mycolor_0, text=black, font=\large, text centered, inner ysep=7pt, text width=12em
        [Datasets, color=mycolor_2, fill=mycolor_2, font=\normalsize, text=black, text centered, inner xsep=10pt, inner ysep=6pt, text width=6em
            [Scarcity of True Depth Data, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em
                [Synthetic Data, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        AdaDepth~\cite{218},
                        MED using Synthetic Data~\cite{219,88},
                        Rau et al.~\cite{220},
                        Cystoscopic~\cite{221},\\
                        Colonoscopy~\cite{15},
                        CRF~\cite{6}
                        }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                     ]
                ]
                [Transfer Learning, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        EndoDAC~\cite{62},
                        Surgical-DINO~\cite{91},
                        Depth Anything~\cite{224}
                        }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
            [Limited Annotated Data, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em
                [Federated Learning, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        Federated EndoViT~\cite{230},
                        MonoPCC~\cite{231},
                        Dynamic View Selection-Based~\cite{232}
                        }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [Teacher-Student Labeling, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        Near-Field Lighting ~\cite{21}
                        }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [Collaborative Annotation, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        Active Learning~\cite{238},
                        Bayesian Active Learning-to-Rank~\cite{239}
                        }, color=mycolor_2, fill=mycolor_2, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
        ]
        [{Methodology}, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=6pt, text width=6em,
            [Scale Ambiguity, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em
                [Objects of Known Size, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        Photometric Stereo~\cite{225},
                        Geometric Modeling~\cite{table0212}
                        }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [External Sensor, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        SADER~\cite{57},
                        MULTI-BASELINE~\cite{27},
                        Adaptive Baseline~\cite{28},
                        Robot Kinematics~\cite{227}
                        }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
            [Camera Calibration Problem, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em
                [Self-Supervised Methods, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        WS-SfMLearner~\cite{237},
                        Goldman et al.~\cite{278}
                        }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [Deformation Fields, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        NR-SfM~\cite{240},
                        DynamicFusion~\cite{241},
                        VolumeDeform~\cite{242},
                        D-NeRF~\cite{243},
                        Nerfies~\cite{244}
                        }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
            [Tissue Deformation, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em
                [Physics-Based Models, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        PBD~\cite{246},
                        3D--2D Image Registration~\cite{247},
                        DynamicFusion~\cite{241},
                        Fusion4D~\cite{245}
                        }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [Data-Driven Learning, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        Siamese Learning~\cite{10},
                        Image Synthesis~\cite{248},
                        Mesh Optimization Model~\cite{249}
                        }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
            [Real-Time, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em
                [Lightweight Model, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        EndoDepthL~\cite{228},
                        Yang et al~\cite{229}
                        }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
        ]
        [Application, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, text centered,inner ysep=6pt, text width=6em    
            [Patient Variability, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em    
                [Self-Regularization, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em    
                    [{
                        U-Net-Based~\cite{235},
                        Dual-task Consistency~\cite{236}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [GAN-Based Method, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        GAN using Single-Image~\cite{250},
                        CGAN~\cite{251},
                        CycleGAN~\cite{252},
                        GAN for Unsupervised~\cite{253},\\
                        DepthGAN~\cite{254}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
            [Specularity and Artifacts, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em    
                [Reflection Suppression, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em    
                    [{  
                        Light-Field ~\cite{255},
                        Robust Light Field~\cite{256},
                        CycleSTTN~\cite{257},
                        Unet-Transformer~\cite{258}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [Static Artifact Processing, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em    
                    [{  
                        Monodepth2~\cite{136},
                        Semantic Guidance~\cite{259},
                        Point-based Fusion~\cite{260},
                        STATIC~\cite{261}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em   
                    ]
                ]
            ]
            [Low-Texture Regions, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em    
                [Data-Driven Learning, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em    
                    [{
                        Xu et al.~\cite{262},
                        Zhao et al.~\cite{263},
                        Li et al.~\cite{li2021revisiting},
                        MonoLoT~\cite{5},
                        DevNet~\cite{265}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [Data Augmentation, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em    
                    [{
                        Shin et al.~\cite{266},
                        Mathew et al.~\cite{267},
                        Multi-view reconstruction~\cite{268}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [Enhancing Reflection Models, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em    
                    [{
                        SHADeS~\cite{87},
                        Kaya et al.~\cite{269},
                        Dps-Net~\cite{270}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
            [Inconsistent Lighting, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em    
                [Retinex Theory, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em    
                    [{
                        Chen et al.~\cite{271},
                        Ji et al.~\cite{272},
                        Lin et al.~\cite{273},
                        Li et al.~\cite{274}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
                [Adversarial Training, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em    
                    [{
                        Cystoscopic~\cite{221},
                        Real-to-virtual~\cite{233},
                        Diffusion Model~\cite{234},
                        Adversarial Training~\cite{61}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em   
                    ]
                ]
            ]
            [Non-Lambertian Reflectance, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=12.5em
                [Data-Driven Learning, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        PS-FCN~\cite{275},
                        SDPS-Net~\cite{276}, 
                        Photometric Stereo~\cite{277}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em    
                    ]
                ]
                [Enhancing Reflection Models, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=13em
                    [{
                        Goldman et al.~\cite{278},
                        Wu et al.~\cite{279},
                        Basri et al.~\cite{280},
                        Chen et al.~\cite{281}
                        }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=10pt, inner ysep=2pt, text width=40.5em
                    ]
                ]
            ]
        ]
    ]
\end{forest}
% \end{document}
